Probabilistic Data Association via Mixture Models for Robust Semantic SLAM

Modern robotic systems sense the environment geometrically, through sensors like cameras, lidar, and sonar, as well as semantically, often through visual models learned from data, such as object detectors. We aim to develop robots that can use all of these sources of information for reliable navigation, but each is corrupted by noise. Rather than assume that object detection will eventually achieve near perfect performance across the lifetime of a robot, in this work we represent and cope with the semantic and geometric uncertainty inherent in methods like object detection. Specifically, we model data association ambiguity, which is typically non-Gaussian, in a way that is amenable to solution within the common nonlinear Gaussian formulation of simultaneous localization and mapping (SLAM). We do so by eliminating data association variables from the inference process through max-marginalization, preserving standard Gaussian posterior assumptions. The result is a max-mixture-type model that accounts for multiple data association hypotheses as well as incorrect loop closures. We provide experimental results on indoor and outdoor semantic navigation tasks with noisy odometry and object detection and find that the ability of the proposed approach to represent multiple hypotheses, including the "null" hypothesis, gives substantial robustness advantages in comparison to alternative semantic SLAM approaches.

==> figures/illustrative_figs/da_marg_to_distribution_opaque.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'da_marg_to_distribution_opaque.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{377.19864973bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33842302)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{da_marg_to_distribution_opaque.pdf}}%
  \end{picture}%
\endgroup%


==> figures/illustrative_figs/da_marginalization_thesis.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.3
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(793.7007874,1122.51968504)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(130.02988346,828.90468283)
\lineto(212.52990236,938.54753008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.90624811,linecolor=curcolor]
{
\newpath
\moveto(88.3584,833.29940409)
\lineto(289.55138268,833.29940409)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.10082588,850.54263821)
\curveto(134.61855095,855.19482263)(146.10569443,851.25567711)(150.76560166,841.74173077)
\curveto(155.4255089,832.22778442)(151.49568735,820.73744782)(141.98552601,816.06982084)
\curveto(132.47536466,811.40219386)(120.98184249,815.32268884)(116.30649884,824.82905892)
\curveto(111.63115519,834.33542901)(115.54232103,845.83212917)(125.04489359,850.51518641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3795276,linecolor=curcolor]
{
\newpath
\moveto(125.10082588,850.54263821)
\curveto(134.61855095,855.19482263)(146.10569443,851.25567711)(150.76560166,841.74173077)
\curveto(155.4255089,832.22778442)(151.49568735,820.73744782)(141.98552601,816.06982084)
\curveto(132.47536466,811.40219386)(120.98184249,815.32268884)(116.30649884,824.82905892)
\curveto(111.63115519,834.33542901)(115.54232103,845.83212917)(125.04489359,850.51518641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.92865409,837.73595589)
\curveto(133.2901297,837.54162238)(132.98474848,836.95862186)(132.98474848,836.51443098)
\curveto(132.98474848,836.12576397)(133.26236777,835.68157309)(133.8453683,835.68157309)
\curveto(134.48389268,835.68157309)(135.12241706,836.20904975)(135.12241706,837.06966958)
\curveto(135.12241706,838.01357519)(134.20627338,838.62433764)(133.12355812,838.62433764)
\curveto(132.09636672,838.62433764)(131.45784234,837.87476554)(131.20798497,837.54162238)
\curveto(130.7637941,838.29119448)(129.79212656,838.62433764)(128.76493516,838.62433764)
\curveto(126.54398078,838.62433764)(125.3502178,836.45890712)(125.3502178,835.8759066)
\curveto(125.3502178,835.62604923)(125.60007517,835.62604923)(125.76664675,835.62604923)
\curveto(125.98874219,835.62604923)(126.0997899,835.62604923)(126.18307569,835.84814467)
\curveto(126.68279043,837.45833659)(127.9598392,837.98581326)(128.68164937,837.98581326)
\curveto(129.34793568,837.98581326)(129.68107884,837.68043203)(129.68107884,837.12519344)
\curveto(129.68107884,836.76428835)(129.43122147,835.79262081)(129.26464989,835.15409642)
\lineto(128.65388744,832.73880854)
\curveto(128.40403007,831.65609328)(127.76550569,831.12861661)(127.15474323,831.12861661)
\curveto(127.07145744,831.12861661)(126.6550285,831.12861661)(126.32188534,831.37847398)
\curveto(126.96040973,831.57280749)(127.26579095,832.18356994)(127.26579095,832.59999889)
\curveto(127.26579095,832.98866591)(126.96040973,833.43285678)(126.3774092,833.43285678)
\curveto(125.76664675,833.43285678)(125.10036043,832.90538012)(125.10036043,832.0447603)
\curveto(125.10036043,831.10085469)(126.04426604,830.49009223)(127.1269813,830.49009223)
\curveto(128.12641077,830.49009223)(128.79269709,831.23966433)(129.01479253,831.57280749)
\curveto(129.4589834,830.82323539)(130.45841287,830.49009223)(131.45784234,830.49009223)
\curveto(133.70655865,830.49009223)(134.90032163,832.65552275)(134.90032163,833.23852327)
\curveto(134.90032163,833.48838064)(134.62270233,833.48838064)(134.48389268,833.48838064)
\curveto(134.26179724,833.48838064)(134.15074952,833.48838064)(134.06746374,833.2662852)
\curveto(133.567749,831.65609328)(132.29070023,831.12861661)(131.54112813,831.12861661)
\curveto(130.87484182,831.12861661)(130.56946059,831.43399784)(130.56946059,832.01699837)
\curveto(130.56946059,832.37790345)(130.79155603,833.32180906)(130.95812761,833.98809538)
\curveto(131.06917532,834.43228625)(131.48560427,836.09800204)(131.56889006,836.37562133)
\curveto(131.84650936,837.45833659)(132.45727181,837.98581326)(133.06803427,837.98581326)
\curveto(133.17908198,837.98581326)(133.567749,837.98581326)(133.92865409,837.73595589)
\closepath
\moveto(133.92865409,837.73595589)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.23683081,835.85880525)
\curveto(140.23683081,836.19194841)(140.23683081,836.19194841)(139.87592572,836.19194841)
\curveto(139.07082976,835.41461437)(137.96035257,835.41461437)(137.46063783,835.41461437)
\lineto(137.46063783,834.9704235)
\curveto(137.73825713,834.9704235)(138.57111502,834.9704235)(139.23740134,835.30356665)
\lineto(139.23740134,829.00160861)
\curveto(139.23740134,828.58517966)(139.23740134,828.41860808)(138.01587643,828.41860808)
\lineto(137.54392362,828.41860808)
\lineto(137.54392362,827.97441721)
\curveto(137.76601906,827.97441721)(139.2929252,828.02994107)(139.73711607,828.02994107)
\curveto(140.12578309,828.02994107)(141.68045115,827.97441721)(141.95807045,827.97441721)
\lineto(141.95807045,828.41860808)
\lineto(141.48611764,828.41860808)
\curveto(140.23683081,828.41860808)(140.23683081,828.58517966)(140.23683081,829.00160861)
\closepath
\moveto(140.23683081,835.85880525)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.98776897,837.64797216)
\curveto(212.38805312,838.82121098)(215.28500678,837.82779412)(216.46019322,835.42846293)
\curveto(217.63537967,833.02913174)(216.64431423,830.1313728)(214.24593758,828.95423951)
\curveto(211.84756093,827.77710621)(208.94899862,828.76581958)(207.76991925,831.1632401)
\curveto(206.59083988,833.56066063)(207.57720052,836.4600244)(209.97366335,837.64104907)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98402215,linecolor=curcolor]
{
\newpath
\moveto(209.98776897,837.64797216)
\curveto(212.38805312,838.82121098)(215.28500678,837.82779412)(216.46019322,835.42846293)
\curveto(217.63537967,833.02913174)(216.64431423,830.1313728)(214.24593758,828.95423951)
\curveto(211.84756093,827.77710621)(208.94899862,828.76581958)(207.76991925,831.1632401)
\curveto(206.59083988,833.56066063)(207.57720052,836.4600244)(209.97366335,837.64104907)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.2614903,837.64797257)
\curveto(85.66177468,838.8212115)(88.5587286,837.82779454)(89.73391516,835.42846313)
\curveto(90.90910171,833.02913171)(89.91803618,830.13137251)(87.51965931,828.9542391)
\curveto(85.12128243,827.7771057)(82.22271986,828.76581915)(81.04364038,831.16323991)
\curveto(79.8645609,833.56066066)(80.85092163,836.46002469)(83.24738468,837.64104947)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98402215,linecolor=curcolor]
{
\newpath
\moveto(83.2614903,837.64797257)
\curveto(85.66177468,838.8212115)(88.5587286,837.82779454)(89.73391516,835.42846313)
\curveto(90.90910171,833.02913171)(89.91803618,830.13137251)(87.51965931,828.9542391)
\curveto(85.12128243,827.7771057)(82.22271986,828.76581915)(81.04364038,831.16323991)
\curveto(79.8645609,833.56066066)(80.85092163,836.46002469)(83.24738468,837.64104947)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.69569969,890.79155224)
\curveto(173.09598406,891.96479117)(175.99293799,890.97137422)(177.16812455,888.57204281)
\curveto(178.3433111,886.17271139)(177.35224557,883.27495219)(174.9538687,882.09781878)
\curveto(172.55549182,880.92068538)(169.65692925,881.90939883)(168.47784977,884.30681958)
\curveto(167.29877029,886.70424034)(168.28513102,889.60360437)(170.68159407,890.78462915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98402215,linecolor=curcolor]
{
\newpath
\moveto(170.69569969,890.79155224)
\curveto(173.09598406,891.96479117)(175.99293799,890.97137422)(177.16812455,888.57204281)
\curveto(178.3433111,886.17271139)(177.35224557,883.27495219)(174.9538687,882.09781878)
\curveto(172.55549182,880.92068538)(169.65692925,881.90939883)(168.47784977,884.30681958)
\curveto(167.29877029,886.70424034)(168.28513102,889.60360437)(170.68159407,890.78462915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.67446816,822.47756788)
\curveto(84.67446816,822.52033445)(84.71723473,822.67001744)(84.71723473,822.67001744)
\curveto(84.71723473,822.69140073)(84.71723473,822.81970043)(84.54616845,822.81970043)
\curveto(84.41786875,822.81970043)(84.39648546,822.77693386)(84.33233561,822.54171774)
\lineto(83.54115409,819.39837495)
\curveto(81.38144238,819.31284181)(79.37141366,817.51664594)(79.37141366,815.65630021)
\curveto(79.37141366,814.35191987)(80.33366146,813.28275566)(82.00155763,813.17583923)
\curveto(81.89464121,812.76955683)(81.78772478,812.32050786)(81.68080836,811.89284218)
\curveto(81.50974209,811.25134365)(81.38144238,810.73814483)(81.38144238,810.69537826)
\curveto(81.38144238,810.56707856)(81.48835881,810.54569527)(81.55250866,810.54569527)
\curveto(81.61665851,810.54569527)(81.6380418,810.56707856)(81.68080836,810.60984512)
\curveto(81.70219165,810.63122841)(81.78772478,810.95197767)(81.83049135,811.14442723)
\lineto(82.34369018,813.17583923)
\curveto(84.54616845,813.26137237)(86.53481389,815.10033482)(86.53481389,816.91791398)
\curveto(86.53481389,818.00846148)(85.80778222,819.24869196)(83.90466993,819.39837495)
\closepath
\moveto(82.06570748,813.47520521)
\curveto(81.25314268,813.51797178)(80.2695116,814.00978732)(80.2695116,815.35693423)
\curveto(80.2695116,817.00344712)(81.44559224,818.90655941)(83.47700424,819.09900897)
\closepath
\moveto(83.81913679,819.09900897)
\curveto(84.86691772,819.03485912)(85.63671595,818.41474388)(85.63671595,817.21727996)
\curveto(85.63671595,815.59215035)(84.46063532,813.64627149)(82.42922331,813.47520521)
\closepath
\moveto(83.81913679,819.09900897)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.01823643,817.37517413)
\curveto(90.01823643,817.63177354)(90.01823643,817.63177354)(89.74025373,817.63177354)
\curveto(89.12013849,817.03304158)(88.26480712,817.03304158)(87.879908,817.03304158)
\lineto(87.879908,816.69090903)
\curveto(88.09374084,816.69090903)(88.73523937,816.69090903)(89.24843819,816.94750844)
\lineto(89.24843819,812.09350292)
\curveto(89.24843819,811.77275366)(89.24843819,811.64445395)(88.30757369,811.64445395)
\lineto(87.94405785,811.64445395)
\lineto(87.94405785,811.3023214)
\curveto(88.11512413,811.3023214)(89.29120476,811.34508797)(89.63333731,811.34508797)
\curveto(89.93270329,811.34508797)(91.13016721,811.3023214)(91.34400005,811.3023214)
\lineto(91.34400005,811.64445395)
\lineto(90.98048422,811.64445395)
\curveto(90.01823643,811.64445395)(90.01823643,811.77275366)(90.01823643,812.09350292)
\closepath
\moveto(90.01823643,817.37517413)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.50169712,823.96386139)
\curveto(211.50169712,824.02801119)(211.52308039,824.11354426)(211.52308039,824.17769406)
\curveto(211.52308039,824.30599367)(211.43754732,824.32737693)(211.37339752,824.32737693)
\curveto(211.22371465,824.32737693)(211.22371465,824.2846104)(211.15956485,824.04939446)
\lineto(208.89293853,815.02565573)
\curveto(207.86654171,815.15395534)(207.3533433,815.66715375)(207.3533433,816.56525097)
\curveto(207.3533433,816.84323344)(207.3533433,817.18536571)(208.08037438,819.08847649)
\curveto(208.14452418,819.25954263)(208.23005725,819.49475856)(208.23005725,819.77274104)
\curveto(208.23005725,820.37147252)(207.80239191,820.88467093)(207.11812736,820.88467093)
\curveto(205.81374806,820.88467093)(205.32193292,818.89602708)(205.32193292,818.78911075)
\curveto(205.32193292,818.63942788)(205.45023252,818.63942788)(205.47161579,818.63942788)
\curveto(205.62129866,818.63942788)(205.62129866,818.68219441)(205.68544846,818.89602708)
\curveto(206.07034727,820.17902311)(206.60492895,820.58530519)(207.07536083,820.58530519)
\curveto(207.18227716,820.58530519)(207.4174931,820.58530519)(207.4174931,820.15763984)
\curveto(207.4174931,819.7941243)(207.26781023,819.45199203)(207.09674409,818.98156015)
\curveto(206.43386281,817.24951552)(206.43386281,816.90738324)(206.43386281,816.6721673)
\curveto(206.43386281,815.36778801)(207.50302617,814.81182306)(208.80740546,814.72628999)
\curveto(208.70048913,814.23447485)(208.70048913,814.21309158)(208.50803972,813.4860605)
\curveto(208.48665646,813.33637763)(208.20867398,812.24583101)(208.20867398,812.20306447)
\curveto(208.20867398,812.18168121)(208.20867398,812.0533816)(208.35835685,812.0533816)
\curveto(208.40112339,812.0533816)(208.46527319,812.0533816)(208.48665646,812.11753141)
\curveto(208.52942299,812.13891467)(208.61495606,812.48104695)(208.65772259,812.67349635)
\lineto(209.170921,814.70490673)
\curveto(209.68411941,814.70490673)(210.88158237,814.70490673)(212.1645784,816.15896889)
\curveto(212.72054335,816.80046691)(212.99852582,817.39919839)(213.14820869,817.80548046)
\curveto(213.27650829,818.14761273)(213.57587403,819.32369243)(213.57587403,819.92242391)
\curveto(213.57587403,820.69222152)(213.21235849,820.88467093)(212.97714255,820.88467093)
\curveto(212.63501028,820.88467093)(212.292878,820.52115539)(212.292878,820.22178965)
\curveto(212.292878,820.05072351)(212.37841107,819.96519044)(212.50671068,819.8582741)
\curveto(212.65639355,819.70859124)(212.99852582,819.36645896)(212.99852582,818.70357768)
\curveto(212.99852582,817.82686373)(212.292878,816.71493384)(211.80106286,816.22311869)
\curveto(210.6035999,815.00427247)(209.72688595,815.00427247)(209.2350708,815.00427247)
\closepath
\moveto(211.50169712,823.96386139)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.98351148,818.88285499)
\curveto(216.98351148,819.1394542)(216.98351148,819.1394542)(216.70552901,819.1394542)
\curveto(216.08541426,818.54072272)(215.23008358,818.54072272)(214.84518477,818.54072272)
\lineto(214.84518477,818.19859044)
\curveto(215.05901744,818.19859044)(215.70051545,818.19859044)(216.21371386,818.45518965)
\lineto(216.21371386,813.60118801)
\curveto(216.21371386,813.280439)(216.21371386,813.1521394)(215.27285011,813.1521394)
\lineto(214.90933457,813.1521394)
\lineto(214.90933457,812.81000713)
\curveto(215.08040071,812.81000713)(216.2564804,812.85277366)(216.59861267,812.85277366)
\curveto(216.89797841,812.85277366)(218.09544137,812.81000713)(218.30927404,812.81000713)
\lineto(218.30927404,813.1521394)
\lineto(217.9457585,813.1521394)
\curveto(216.98351148,813.1521394)(216.98351148,813.280439)(216.98351148,813.60118801)
\closepath
\moveto(216.98351148,818.88285499)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.63807006,878.15577195)
\curveto(149.59530353,877.98470581)(149.59530353,877.96332254)(149.59530353,877.92055601)
\curveto(149.59530353,877.7281066)(149.7449864,877.55704047)(149.98020234,877.55704047)
\curveto(150.25818481,877.55704047)(150.42925095,877.81363967)(150.45063421,877.85640621)
\curveto(150.53616728,877.96332254)(150.96383262,879.80228351)(151.32734817,881.27772895)
\curveto(151.60533064,880.721764)(152.03299598,880.35824846)(152.67449399,880.35824846)
\curveto(154.27823903,880.35824846)(156.03166693,882.2827425)(156.03166693,884.31415288)
\curveto(156.03166693,885.76821504)(155.13356971,886.53801266)(154.14993943,886.53801266)
\curveto(152.82417686,886.53801266)(151.39149797,885.16948356)(150.98521589,883.50158873)
\closepath
\moveto(152.67449399,880.6576142)
\curveto(151.71224697,880.6576142)(151.4984143,881.74816082)(151.4984143,881.87646043)
\curveto(151.4984143,881.91922696)(151.5625641,882.19720943)(151.60533064,882.36827557)
\curveto(151.99022945,883.9078708)(152.11852905,884.39968595)(152.41789479,884.93426762)
\curveto(153.01662627,885.93928118)(153.70089082,886.23864692)(154.10717289,886.23864692)
\curveto(154.6203713,886.23864692)(155.04803665,885.83236484)(155.04803665,884.89150109)
\curveto(155.04803665,884.14308674)(154.66313784,882.62487478)(154.2996223,881.96199349)
\curveto(153.85057369,881.08527954)(153.18769241,880.6576142)(152.67449399,880.6576142)
\closepath
\moveto(152.67449399,880.6576142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.42442163,884.53619672)
\curveto(159.42442163,884.79279593)(159.42442163,884.79279593)(159.14643916,884.79279593)
\curveto(158.52632441,884.19406445)(157.67099372,884.19406445)(157.28609492,884.19406445)
\lineto(157.28609492,883.85193218)
\curveto(157.49992759,883.85193218)(158.1414256,883.85193218)(158.65462401,884.10853138)
\lineto(158.65462401,879.25452974)
\curveto(158.65462401,878.93378074)(158.65462401,878.80548113)(157.71376026,878.80548113)
\lineto(157.35024472,878.80548113)
\lineto(157.35024472,878.46334886)
\curveto(157.52131085,878.46334886)(158.69739055,878.50611539)(159.03952282,878.50611539)
\curveto(159.33888856,878.50611539)(160.53635152,878.46334886)(160.75018419,878.46334886)
\lineto(160.75018419,878.80548113)
\lineto(160.38666865,878.80548113)
\curveto(159.42442163,878.80548113)(159.42442163,878.93378074)(159.42442163,879.25452974)
\closepath
\moveto(159.42442163,884.53619672)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(290.97509291,886.52184189)
\lineto(368.76034016,938.45648126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(291.05635276,886.52184189)
\lineto(213.27106772,938.45648126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(290.8080378,830.49011906)
\lineto(290.58693543,885.77546079)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(282.26908823,850.54262812)
\curveto(291.78681331,855.19481254)(303.27395678,851.25566702)(307.93386402,841.74172067)
\curveto(312.59377125,832.22777433)(308.66394971,820.73743773)(299.15378836,816.06981075)
\curveto(289.64362701,811.40218376)(278.15010485,815.32267874)(273.4747612,824.82904883)
\curveto(268.79941755,834.33541892)(272.71058338,845.83211907)(282.21315594,850.51517632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3795276,linecolor=curcolor]
{
\newpath
\moveto(282.26908823,850.54262812)
\curveto(291.78681331,855.19481254)(303.27395678,851.25566702)(307.93386402,841.74172067)
\curveto(312.59377125,832.22777433)(308.66394971,820.73743773)(299.15378836,816.06981075)
\curveto(289.64362701,811.40218376)(278.15010485,815.32267874)(273.4747612,824.82904883)
\curveto(268.79941755,834.33541892)(272.71058338,845.83211907)(282.21315594,850.51517632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.90257204,837.73596461)
\curveto(290.26404767,837.54163111)(289.95866645,836.9586306)(289.95866645,836.51443973)
\curveto(289.95866645,836.12577272)(290.23628574,835.68158186)(290.81928626,835.68158186)
\curveto(291.45781063,835.68158186)(292.096335,836.20905851)(292.096335,837.06967831)
\curveto(292.096335,838.0135839)(291.18019133,838.62434634)(290.0974761,838.62434634)
\curveto(289.07028472,838.62434634)(288.43176035,837.87477426)(288.18190299,837.54163111)
\curveto(287.73771212,838.29120319)(286.7660446,838.62434634)(285.73885322,838.62434634)
\curveto(283.51789889,838.62434634)(282.32413594,836.45891587)(282.32413594,835.87591536)
\curveto(282.32413594,835.626058)(282.5739933,835.626058)(282.74056488,835.626058)
\curveto(282.96266031,835.626058)(283.07370803,835.626058)(283.15699382,835.84815343)
\curveto(283.65670854,837.45834532)(284.93375728,837.98582197)(285.65556744,837.98582197)
\curveto(286.32185374,837.98582197)(286.65499689,837.68044075)(286.65499689,837.12520217)
\curveto(286.65499689,836.76429709)(286.40513952,835.79262957)(286.23856795,835.1541052)
\lineto(285.62780551,832.73881737)
\curveto(285.37794815,831.65610213)(284.73942378,831.12862548)(284.12866133,831.12862548)
\curveto(284.04537555,831.12862548)(283.62894661,831.12862548)(283.29580346,831.37848284)
\curveto(283.93432783,831.57281634)(284.23970905,832.18357878)(284.23970905,832.60000772)
\curveto(284.23970905,832.98867473)(283.93432783,833.4328656)(283.35132732,833.4328656)
\curveto(282.74056488,833.4328656)(282.07427858,832.90538894)(282.07427858,832.04476914)
\curveto(282.07427858,831.10086355)(283.01818417,830.49010111)(284.10089941,830.49010111)
\curveto(285.10032885,830.49010111)(285.76661515,831.23967319)(285.98871059,831.57281634)
\curveto(286.43290145,830.82324426)(287.4323309,830.49010111)(288.43176035,830.49010111)
\curveto(290.68047661,830.49010111)(291.87423956,832.65553158)(291.87423956,833.23853209)
\curveto(291.87423956,833.48838945)(291.59662027,833.48838945)(291.45781063,833.48838945)
\curveto(291.23571519,833.48838945)(291.12466748,833.48838945)(291.04138169,833.26629402)
\curveto(290.54166696,831.65610213)(289.26461822,831.12862548)(288.51504614,831.12862548)
\curveto(287.84875984,831.12862548)(287.54337862,831.4340067)(287.54337862,832.01700721)
\curveto(287.54337862,832.37791229)(287.76547405,833.32181788)(287.93204563,833.98810418)
\curveto(288.04309334,834.43229504)(288.45952228,836.09801079)(288.54280807,836.37563008)
\curveto(288.82042736,837.45834532)(289.4311898,837.98582197)(290.04195224,837.98582197)
\curveto(290.15299996,837.98582197)(290.54166696,837.98582197)(290.90257204,837.73596461)
\closepath
\moveto(290.90257204,837.73596461)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.32065524,830.2231424)
\lineto(298.90422631,830.2231424)
\curveto(298.87646438,829.94552311)(298.73765473,829.22371295)(298.57108316,829.11266523)
\curveto(298.48779737,829.02937944)(297.54389178,829.02937944)(297.34955827,829.02937944)
\lineto(295.07308009,829.02937944)
\curveto(296.37789075,830.16761854)(296.82208162,830.52852362)(297.54389178,831.11152413)
\curveto(298.46003544,831.83333429)(299.32065524,832.6106683)(299.32065524,833.77666933)
\curveto(299.32065524,835.2758135)(298.01584457,836.19195716)(296.43341461,836.19195716)
\curveto(294.90650851,836.19195716)(293.8515552,835.10924192)(293.8515552,833.97100283)
\curveto(293.8515552,833.36024039)(294.37903186,833.2769546)(294.5178415,833.2769546)
\curveto(294.79546079,833.2769546)(295.15636587,833.49905003)(295.15636587,833.9432409)
\curveto(295.15636587,834.16533633)(295.07308009,834.6095272)(294.43455572,834.6095272)
\curveto(294.82322272,835.470147)(295.6560806,835.74776629)(296.23908111,835.74776629)
\curveto(297.48836792,835.74776629)(298.12689229,834.77609877)(298.12689229,833.77666933)
\curveto(298.12689229,832.69395409)(297.34955827,831.86109622)(296.96089127,831.41690535)
\lineto(293.99036485,828.44637893)
\curveto(293.8515552,828.33533122)(293.8515552,828.30756929)(293.8515552,827.97442614)
\lineto(298.95975016,827.97442614)
\closepath
\moveto(299.32065524,830.2231424)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(212.11334929,975.41783433)
\lineto(212.11333417,939.13331528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(372.86370898,975.41783433)
\lineto(372.86370898,939.13331528)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.04740999,953.58920431)
\curveto(213.02659516,957.48936329)(222.6568423,954.1869805)(226.5634757,946.21096324)
\curveto(230.4701091,938.23494598)(227.17554307,928.60202187)(219.20269896,924.68891662)
\curveto(211.22985485,920.77581138)(201.59426013,924.06255848)(197.67468561,932.03222419)
\curveto(193.75511109,940.00188989)(197.03403711,949.64014889)(205.00051916,953.5661901)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.15652708,linecolor=curcolor]
{
\newpath
\moveto(205.04740999,953.58920431)
\curveto(213.02659516,957.48936329)(222.6568423,954.1869805)(226.5634757,946.21096324)
\curveto(230.4701091,938.23494598)(227.17554307,928.60202187)(219.20269896,924.68891662)
\curveto(211.22985485,920.77581138)(201.59426013,924.06255848)(197.67468561,932.03222419)
\curveto(193.75511109,940.00188989)(197.03403711,949.64014889)(205.00051916,953.5661901)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.76528552,936.49484175)
\lineto(206.80082079,936.33493304)
\lineto(206.83635606,936.17502433)
\lineto(206.87189133,936.03288325)
\lineto(206.92519423,935.89074217)
\lineto(206.97849713,935.76636873)
\lineto(207.03180004,935.62422765)
\lineto(207.08510294,935.49985421)
\lineto(207.13840585,935.3932484)
\lineto(207.20947638,935.26887496)
\lineto(207.28054692,935.16226915)
\lineto(207.35161746,935.05566334)
\lineto(207.422688,934.96682517)
\lineto(207.49375854,934.877987)
\lineto(207.58259671,934.78914883)
\lineto(207.65366725,934.70031065)
\lineto(207.74250542,934.62924011)
\lineto(207.8313436,934.55816957)
\lineto(207.92018177,934.48709904)
\lineto(208.00901994,934.43379613)
\lineto(208.11562575,934.38049323)
\lineto(208.20446392,934.32719032)
\lineto(208.31106973,934.27388742)
\lineto(208.39990791,934.23835215)
\lineto(208.50651371,934.18504925)
\lineto(208.61311952,934.16728161)
\lineto(208.71972533,934.13174634)
\lineto(208.82633114,934.11397871)
\lineto(208.93293694,934.09621107)
\lineto(209.03954275,934.07844344)
\lineto(209.14614856,934.0606758)
\lineto(209.25275437,934.0606758)
\lineto(209.37712781,934.0606758)
\curveto(210.01676266,934.0606758)(211.0650531,934.27388742)(212.30878753,935.19780442)
\curveto(212.71744312,935.53538948)(212.73521076,935.55315711)(212.73521076,935.67753056)
\curveto(212.73521076,935.78413637)(212.52199914,936.15725669)(212.30878753,936.15725669)
\curveto(212.23771699,936.15725669)(212.20218172,936.15725669)(212.02450537,935.97958035)
\curveto(211.34933526,935.42878367)(210.33658008,934.68254302)(209.39489545,934.68254302)
\curveto(208.38214027,934.68254302)(208.346605,936.12172142)(208.346605,936.54814466)
\curveto(208.346605,937.11670896)(208.41767554,937.52536456)(208.50651371,938.0583936)
\curveto(208.63088716,938.20053468)(209.00400748,938.5203521)(209.11061329,938.66249318)
\curveto(210.05229793,939.56864254)(212.87735184,942.37592882)(212.87735184,944.93446821)
\curveto(212.87735184,946.28480844)(212.14887882,946.65792877)(211.50924397,946.65792877)
\lineto(211.49147633,946.01829392)
\curveto(211.9356672,946.01829392)(212.07780828,945.66294123)(212.07780828,945.09437692)
\curveto(212.07780828,944.45474207)(211.8823643,943.24654292)(210.62086224,941.55861763)
\curveto(209.92792449,940.59916535)(209.02177512,939.65748072)(208.8085635,939.46203674)
\lineto(208.8085635,939.46203674)
\curveto(209.53703652,942.41146409)(209.64364233,942.73128151)(209.92792449,943.65519851)
\curveto(210.05229793,944.02831884)(210.70970041,946.01829392)(211.49147633,946.01829392)
\lineto(211.50924397,946.65792877)
\curveto(208.79079587,946.65792877)(206.65867971,940.90121514)(206.65867971,937.43652639)
\curveto(206.35662992,937.17001187)(205.55708636,936.53037702)(205.25503657,936.24609487)
\curveto(205.02405732,936.03288325)(205.00628969,936.01511562)(205.00628969,935.90850981)
\curveto(205.00628969,935.81967163)(205.2195013,935.42878367)(205.41494529,935.42878367)
\curveto(205.50378346,935.42878367)(205.53931873,935.42878367)(205.78806561,935.65976292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(206.76528552,936.49484175)
\lineto(206.80082079,936.33493304)
\lineto(206.83635606,936.17502433)
\lineto(206.87189133,936.03288325)
\lineto(206.92519423,935.89074217)
\lineto(206.97849713,935.76636873)
\lineto(207.03180004,935.62422765)
\lineto(207.08510294,935.49985421)
\lineto(207.13840585,935.3932484)
\lineto(207.20947638,935.26887496)
\lineto(207.28054692,935.16226915)
\lineto(207.35161746,935.05566334)
\lineto(207.422688,934.96682517)
\lineto(207.49375854,934.877987)
\lineto(207.58259671,934.78914883)
\lineto(207.65366725,934.70031065)
\lineto(207.74250542,934.62924011)
\lineto(207.8313436,934.55816957)
\lineto(207.92018177,934.48709904)
\lineto(208.00901994,934.43379613)
\lineto(208.11562575,934.38049323)
\lineto(208.20446392,934.32719032)
\lineto(208.31106973,934.27388742)
\lineto(208.39990791,934.23835215)
\lineto(208.50651371,934.18504925)
\lineto(208.61311952,934.16728161)
\lineto(208.71972533,934.13174634)
\lineto(208.82633114,934.11397871)
\lineto(208.93293694,934.09621107)
\lineto(209.03954275,934.07844344)
\lineto(209.14614856,934.0606758)
\lineto(209.25275437,934.0606758)
\lineto(209.37712781,934.0606758)
\curveto(210.01676266,934.0606758)(211.0650531,934.27388742)(212.30878753,935.19780442)
\curveto(212.71744312,935.53538948)(212.73521076,935.55315711)(212.73521076,935.67753056)
\curveto(212.73521076,935.78413637)(212.52199914,936.15725669)(212.30878753,936.15725669)
\curveto(212.23771699,936.15725669)(212.20218172,936.15725669)(212.02450537,935.97958035)
\curveto(211.34933526,935.42878367)(210.33658008,934.68254302)(209.39489545,934.68254302)
\curveto(208.38214027,934.68254302)(208.346605,936.12172142)(208.346605,936.54814466)
\curveto(208.346605,937.11670896)(208.41767554,937.52536456)(208.50651371,938.0583936)
\curveto(208.63088716,938.20053468)(209.00400748,938.5203521)(209.11061329,938.66249318)
\curveto(210.05229793,939.56864254)(212.87735184,942.37592882)(212.87735184,944.93446821)
\curveto(212.87735184,946.28480844)(212.14887882,946.65792877)(211.50924397,946.65792877)
\lineto(211.49147633,946.01829392)
\curveto(211.9356672,946.01829392)(212.07780828,945.66294123)(212.07780828,945.09437692)
\curveto(212.07780828,944.45474207)(211.8823643,943.24654292)(210.62086224,941.55861763)
\curveto(209.92792449,940.59916535)(209.02177512,939.65748072)(208.8085635,939.46203674)
\lineto(208.8085635,939.46203674)
\curveto(209.53703652,942.41146409)(209.64364233,942.73128151)(209.92792449,943.65519851)
\curveto(210.05229793,944.02831884)(210.70970041,946.01829392)(211.49147633,946.01829392)
\lineto(211.50924397,946.65792877)
\curveto(208.79079587,946.65792877)(206.65867971,940.90121514)(206.65867971,937.43652639)
\curveto(206.35662992,937.17001187)(205.55708636,936.53037702)(205.25503657,936.24609487)
\curveto(205.02405732,936.03288325)(205.00628969,936.01511562)(205.00628969,935.90850981)
\curveto(205.00628969,935.81967163)(205.2195013,935.42878367)(205.41494529,935.42878367)
\curveto(205.50378346,935.42878367)(205.53931873,935.42878367)(205.78806561,935.65976292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.49693684,939.46203674)
\lineto(217.49693684,939.47980437)
\lineto(217.49693684,939.49757201)
\lineto(217.49693684,939.51533964)
\lineto(217.49693684,939.53310728)
\lineto(217.49693684,939.53310728)
\lineto(217.49693684,939.55087491)
\lineto(217.49693684,939.56864254)
\lineto(217.49693684,939.58641018)
\lineto(217.49693684,939.58641018)
\lineto(217.49693684,939.60417781)
\lineto(217.49693684,939.62194545)
\lineto(217.49693684,939.62194545)
\lineto(217.49693684,939.63971308)
\lineto(217.49693684,939.63971308)
\lineto(217.49693684,939.65748072)
\lineto(217.49693684,939.65748072)
\lineto(217.49693684,939.67524835)
\lineto(217.49693684,939.67524835)
\lineto(217.47916921,939.69301599)
\lineto(217.47916921,939.71078362)
\lineto(217.47916921,939.72855126)
\lineto(217.46140157,939.72855126)
\lineto(217.46140157,939.74631889)
\lineto(217.46140157,939.76408653)
\lineto(217.44363394,939.76408653)
\lineto(217.44363394,939.78185416)
\lineto(217.42586631,939.78185416)
\lineto(217.40809867,939.78185416)
\lineto(217.40809867,939.7996218)
\lineto(217.39033104,939.7996218)
\lineto(217.3725634,939.7996218)
\lineto(217.35479577,939.7996218)
\lineto(217.33702813,939.7996218)
\lineto(217.33702813,939.7996218)
\lineto(217.3192605,939.7996218)
\lineto(217.3192605,939.81738943)
\lineto(217.30149286,939.81738943)
\lineto(217.30149286,939.81738943)
\lineto(217.28372523,939.81738943)
\lineto(217.26595759,939.81738943)
\lineto(217.26595759,939.81738943)
\lineto(217.24818996,939.81738943)
\lineto(217.23042232,939.81738943)
\lineto(217.21265469,939.81738943)
\lineto(217.21265469,939.81738943)
\lineto(217.19488706,939.81738943)
\lineto(217.17711942,939.81738943)
\lineto(217.15935179,939.81738943)
\lineto(217.14158415,939.81738943)
\lineto(217.12381652,939.81738943)
\curveto(216.34204059,939.03561351)(215.20491197,939.01784587)(214.68965057,939.01784587)
\lineto(214.68965057,938.573655)
\curveto(214.99170036,938.573655)(215.80901155,938.573655)(216.5019493,938.9290077)
\lineto(216.5019493,932.6214974)
\curveto(216.5019493,932.2128418)(216.5019493,932.05293309)(215.25821488,932.05293309)
\lineto(214.77848874,932.05293309)
\lineto(214.77848874,931.60874222)
\curveto(215.00946799,931.62650986)(216.53748457,931.66204513)(216.99944307,931.66204513)
\curveto(217.3725634,931.66204513)(218.93611525,931.62650986)(219.2203974,931.60874222)
\lineto(219.2203974,932.05293309)
\lineto(218.74067127,932.05293309)
\curveto(217.49693684,932.05293309)(217.49693684,932.2128418)(217.49693684,932.6214974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(217.49693684,939.46203674)
\lineto(217.49693684,939.47980437)
\lineto(217.49693684,939.49757201)
\lineto(217.49693684,939.51533964)
\lineto(217.49693684,939.53310728)
\lineto(217.49693684,939.53310728)
\lineto(217.49693684,939.55087491)
\lineto(217.49693684,939.56864254)
\lineto(217.49693684,939.58641018)
\lineto(217.49693684,939.58641018)
\lineto(217.49693684,939.60417781)
\lineto(217.49693684,939.62194545)
\lineto(217.49693684,939.62194545)
\lineto(217.49693684,939.63971308)
\lineto(217.49693684,939.63971308)
\lineto(217.49693684,939.65748072)
\lineto(217.49693684,939.65748072)
\lineto(217.49693684,939.67524835)
\lineto(217.49693684,939.67524835)
\lineto(217.47916921,939.69301599)
\lineto(217.47916921,939.71078362)
\lineto(217.47916921,939.72855126)
\lineto(217.46140157,939.72855126)
\lineto(217.46140157,939.74631889)
\lineto(217.46140157,939.76408653)
\lineto(217.44363394,939.76408653)
\lineto(217.44363394,939.78185416)
\lineto(217.42586631,939.78185416)
\lineto(217.40809867,939.78185416)
\lineto(217.40809867,939.7996218)
\lineto(217.39033104,939.7996218)
\lineto(217.3725634,939.7996218)
\lineto(217.35479577,939.7996218)
\lineto(217.33702813,939.7996218)
\lineto(217.33702813,939.7996218)
\lineto(217.3192605,939.7996218)
\lineto(217.3192605,939.81738943)
\lineto(217.30149286,939.81738943)
\lineto(217.30149286,939.81738943)
\lineto(217.28372523,939.81738943)
\lineto(217.26595759,939.81738943)
\lineto(217.26595759,939.81738943)
\lineto(217.24818996,939.81738943)
\lineto(217.23042232,939.81738943)
\lineto(217.21265469,939.81738943)
\lineto(217.21265469,939.81738943)
\lineto(217.19488706,939.81738943)
\lineto(217.17711942,939.81738943)
\lineto(217.15935179,939.81738943)
\lineto(217.14158415,939.81738943)
\lineto(217.12381652,939.81738943)
\curveto(216.34204059,939.03561351)(215.20491197,939.01784587)(214.68965057,939.01784587)
\lineto(214.68965057,938.573655)
\curveto(214.99170036,938.573655)(215.80901155,938.573655)(216.5019493,938.9290077)
\lineto(216.5019493,932.6214974)
\curveto(216.5019493,932.2128418)(216.5019493,932.05293309)(215.25821488,932.05293309)
\lineto(214.77848874,932.05293309)
\lineto(214.77848874,931.60874222)
\curveto(215.00946799,931.62650986)(216.53748457,931.66204513)(216.99944307,931.66204513)
\curveto(217.3725634,931.66204513)(218.93611525,931.62650986)(219.2203974,931.60874222)
\lineto(219.2203974,932.05293309)
\lineto(218.74067127,932.05293309)
\curveto(217.49693684,932.05293309)(217.49693684,932.2128418)(217.49693684,932.6214974)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.79779236,953.58920431)
\curveto(373.77697752,957.48936329)(383.40722467,954.1869805)(387.31385806,946.21096324)
\curveto(391.22049146,938.23494598)(387.92592543,928.60202187)(379.95308132,924.68891662)
\curveto(371.98023721,920.77581138)(362.34464249,924.06255848)(358.42506797,932.03222419)
\curveto(354.50549345,940.00188989)(357.78441947,949.64014889)(365.75090152,953.5661901)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.15652708,linecolor=curcolor]
{
\newpath
\moveto(365.79779236,953.58920431)
\curveto(373.77697752,957.48936329)(383.40722467,954.1869805)(387.31385806,946.21096324)
\curveto(391.22049146,938.23494598)(387.92592543,928.60202187)(379.95308132,924.68891662)
\curveto(371.98023721,920.77581138)(362.34464249,924.06255848)(358.42506797,932.03222419)
\curveto(354.50549345,940.00188989)(357.78441947,949.64014889)(365.75090152,953.5661901)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.32021717,936.49484175)
\lineto(367.35575244,936.33493304)
\lineto(367.39128771,936.17502433)
\lineto(367.42682298,936.03288325)
\lineto(367.48012588,935.89074217)
\lineto(367.53342879,935.76636873)
\lineto(367.58673169,935.62422765)
\lineto(367.6400346,935.49985421)
\lineto(367.6933375,935.3932484)
\lineto(367.76440804,935.26887496)
\lineto(367.83547858,935.16226915)
\lineto(367.90654911,935.05566334)
\lineto(367.97761965,934.96682517)
\lineto(368.04869019,934.877987)
\lineto(368.13752837,934.78914883)
\lineto(368.2085989,934.70031065)
\lineto(368.29743708,934.62924011)
\lineto(368.38627525,934.55816957)
\lineto(368.47511342,934.48709904)
\lineto(368.5639516,934.43379613)
\lineto(368.6705574,934.38049323)
\lineto(368.75939558,934.32719032)
\lineto(368.86600139,934.27388742)
\lineto(368.95483956,934.23835215)
\lineto(369.06144537,934.18504925)
\lineto(369.16805117,934.16728161)
\lineto(369.27465698,934.13174634)
\lineto(369.38126279,934.11397871)
\lineto(369.4878686,934.09621107)
\lineto(369.59447441,934.07844344)
\lineto(369.70108021,934.0606758)
\lineto(369.80768602,934.0606758)
\lineto(369.93205946,934.0606758)
\curveto(370.57169431,934.0606758)(371.61998476,934.27388742)(372.86371918,935.19780442)
\curveto(373.27237478,935.53538948)(373.29014241,935.55315711)(373.29014241,935.67753056)
\curveto(373.29014241,935.78413637)(373.0769308,936.15725669)(372.86371918,936.15725669)
\curveto(372.79264864,936.15725669)(372.75711337,936.15725669)(372.57943703,935.97958035)
\curveto(371.90426691,935.42878367)(370.89151174,934.68254302)(369.9498271,934.68254302)
\curveto(368.93707192,934.68254302)(368.90153666,936.12172142)(368.90153666,936.54814466)
\curveto(368.90153666,937.11670896)(368.97260719,937.52536456)(369.06144537,938.0583936)
\curveto(369.18581881,938.20053468)(369.55893914,938.5203521)(369.66554494,938.66249318)
\curveto(370.60722958,939.56864254)(373.43228349,942.37592882)(373.43228349,944.93446821)
\curveto(373.43228349,946.28480844)(372.70381047,946.65792877)(372.06417562,946.65792877)
\lineto(372.04640799,946.01829392)
\curveto(372.49059885,946.01829392)(372.63273993,945.66294123)(372.63273993,945.09437692)
\curveto(372.63273993,944.45474207)(372.43729595,943.24654292)(371.17579389,941.55861763)
\curveto(370.48285614,940.59916535)(369.57670677,939.65748072)(369.36349516,939.46203674)
\lineto(369.36349516,939.46203674)
\curveto(370.09196818,942.41146409)(370.19857398,942.73128151)(370.48285614,943.65519851)
\curveto(370.60722958,944.02831884)(371.26463206,946.01829392)(372.04640799,946.01829392)
\lineto(372.06417562,946.65792877)
\curveto(369.34572752,946.65792877)(367.21361136,940.90121514)(367.21361136,937.43652639)
\curveto(366.91156157,937.17001187)(366.11201802,936.53037702)(365.80996823,936.24609487)
\curveto(365.57898898,936.03288325)(365.56122134,936.01511562)(365.56122134,935.90850981)
\curveto(365.56122134,935.81967163)(365.77443296,935.42878367)(365.96987694,935.42878367)
\curveto(366.05871511,935.42878367)(366.09425038,935.42878367)(366.34299727,935.65976292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(367.32021717,936.49484175)
\lineto(367.35575244,936.33493304)
\lineto(367.39128771,936.17502433)
\lineto(367.42682298,936.03288325)
\lineto(367.48012588,935.89074217)
\lineto(367.53342879,935.76636873)
\lineto(367.58673169,935.62422765)
\lineto(367.6400346,935.49985421)
\lineto(367.6933375,935.3932484)
\lineto(367.76440804,935.26887496)
\lineto(367.83547858,935.16226915)
\lineto(367.90654911,935.05566334)
\lineto(367.97761965,934.96682517)
\lineto(368.04869019,934.877987)
\lineto(368.13752837,934.78914883)
\lineto(368.2085989,934.70031065)
\lineto(368.29743708,934.62924011)
\lineto(368.38627525,934.55816957)
\lineto(368.47511342,934.48709904)
\lineto(368.5639516,934.43379613)
\lineto(368.6705574,934.38049323)
\lineto(368.75939558,934.32719032)
\lineto(368.86600139,934.27388742)
\lineto(368.95483956,934.23835215)
\lineto(369.06144537,934.18504925)
\lineto(369.16805117,934.16728161)
\lineto(369.27465698,934.13174634)
\lineto(369.38126279,934.11397871)
\lineto(369.4878686,934.09621107)
\lineto(369.59447441,934.07844344)
\lineto(369.70108021,934.0606758)
\lineto(369.80768602,934.0606758)
\lineto(369.93205946,934.0606758)
\curveto(370.57169431,934.0606758)(371.61998476,934.27388742)(372.86371918,935.19780442)
\curveto(373.27237478,935.53538948)(373.29014241,935.55315711)(373.29014241,935.67753056)
\curveto(373.29014241,935.78413637)(373.0769308,936.15725669)(372.86371918,936.15725669)
\curveto(372.79264864,936.15725669)(372.75711337,936.15725669)(372.57943703,935.97958035)
\curveto(371.90426691,935.42878367)(370.89151174,934.68254302)(369.9498271,934.68254302)
\curveto(368.93707192,934.68254302)(368.90153666,936.12172142)(368.90153666,936.54814466)
\curveto(368.90153666,937.11670896)(368.97260719,937.52536456)(369.06144537,938.0583936)
\curveto(369.18581881,938.20053468)(369.55893914,938.5203521)(369.66554494,938.66249318)
\curveto(370.60722958,939.56864254)(373.43228349,942.37592882)(373.43228349,944.93446821)
\curveto(373.43228349,946.28480844)(372.70381047,946.65792877)(372.06417562,946.65792877)
\lineto(372.04640799,946.01829392)
\curveto(372.49059885,946.01829392)(372.63273993,945.66294123)(372.63273993,945.09437692)
\curveto(372.63273993,944.45474207)(372.43729595,943.24654292)(371.17579389,941.55861763)
\curveto(370.48285614,940.59916535)(369.57670677,939.65748072)(369.36349516,939.46203674)
\lineto(369.36349516,939.46203674)
\curveto(370.09196818,942.41146409)(370.19857398,942.73128151)(370.48285614,943.65519851)
\curveto(370.60722958,944.02831884)(371.26463206,946.01829392)(372.04640799,946.01829392)
\lineto(372.06417562,946.65792877)
\curveto(369.34572752,946.65792877)(367.21361136,940.90121514)(367.21361136,937.43652639)
\curveto(366.91156157,937.17001187)(366.11201802,936.53037702)(365.80996823,936.24609487)
\curveto(365.57898898,936.03288325)(365.56122134,936.01511562)(365.56122134,935.90850981)
\curveto(365.56122134,935.81967163)(365.77443296,935.42878367)(365.96987694,935.42878367)
\curveto(366.05871511,935.42878367)(366.09425038,935.42878367)(366.34299727,935.65976292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.16621702,933.86523182)
\lineto(379.73979379,933.86523182)
\curveto(379.70425852,933.58094967)(379.57988508,932.85247665)(379.41997637,932.72810321)
\curveto(379.33113819,932.65703267)(378.37168592,932.65703267)(378.19400957,932.65703267)
\lineto(375.90198471,932.65703267)
\curveto(377.21678967,933.81192892)(377.6432129,934.14951398)(378.38945356,934.73584592)
\curveto(379.31337056,935.46431894)(380.16621702,936.22832723)(380.16621702,937.40099112)
\curveto(380.16621702,938.89347243)(378.85141206,939.81738943)(377.27009257,939.81738943)
\curveto(375.72430836,939.81738943)(374.67601791,938.73356372)(374.67601791,937.5964351)
\curveto(374.67601791,936.97456789)(375.20904695,936.90349735)(375.3334204,936.90349735)
\curveto(375.63547019,936.90349735)(375.99082288,937.11670896)(375.99082288,937.56089983)
\curveto(375.99082288,937.79187908)(375.90198471,938.21830231)(375.26234986,938.21830231)
\curveto(375.65323782,939.10668404)(376.48831665,939.37319856)(377.07464859,939.37319856)
\curveto(378.31838302,939.37319856)(378.95801786,938.41374629)(378.95801786,937.40099112)
\curveto(378.95801786,936.33493304)(378.19400957,935.48208658)(377.80312161,935.03789571)
\lineto(374.80039136,932.08846836)
\curveto(374.67601791,931.98186255)(374.67601791,931.96409492)(374.67601791,931.60874222)
\lineto(379.79309669,931.60874222)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(380.16621702,933.86523182)
\lineto(379.73979379,933.86523182)
\curveto(379.70425852,933.58094967)(379.57988508,932.85247665)(379.41997637,932.72810321)
\curveto(379.33113819,932.65703267)(378.37168592,932.65703267)(378.19400957,932.65703267)
\lineto(375.90198471,932.65703267)
\curveto(377.21678967,933.81192892)(377.6432129,934.14951398)(378.38945356,934.73584592)
\curveto(379.31337056,935.46431894)(380.16621702,936.22832723)(380.16621702,937.40099112)
\curveto(380.16621702,938.89347243)(378.85141206,939.81738943)(377.27009257,939.81738943)
\curveto(375.72430836,939.81738943)(374.67601791,938.73356372)(374.67601791,937.5964351)
\curveto(374.67601791,936.97456789)(375.20904695,936.90349735)(375.3334204,936.90349735)
\curveto(375.63547019,936.90349735)(375.99082288,937.11670896)(375.99082288,937.56089983)
\curveto(375.99082288,937.79187908)(375.90198471,938.21830231)(375.26234986,938.21830231)
\curveto(375.65323782,939.10668404)(376.48831665,939.37319856)(377.07464859,939.37319856)
\curveto(378.31838302,939.37319856)(378.95801786,938.41374629)(378.95801786,937.40099112)
\curveto(378.95801786,936.33493304)(378.19400957,935.48208658)(377.80312161,935.03789571)
\lineto(374.80039136,932.08846836)
\curveto(374.67601791,931.98186255)(374.67601791,931.96409492)(374.67601791,931.60874222)
\lineto(379.79309669,931.60874222)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.73813594,979.76643556)
\curveto(373.13842032,980.93967449)(376.03537425,979.94625753)(377.2105608,977.54692612)
\curveto(378.38574735,975.1475947)(377.39468182,972.2498355)(374.99630495,971.07270209)
\curveto(372.59792808,969.89556869)(369.6993655,970.88428214)(368.52028602,973.2817029)
\curveto(367.34120654,975.67912365)(368.32756727,978.57848768)(370.72403032,979.75951246)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98402215,linecolor=curcolor]
{
\newpath
\moveto(370.73813594,979.76643556)
\curveto(373.13842032,980.93967449)(376.03537425,979.94625753)(377.2105608,977.54692612)
\curveto(378.38574735,975.1475947)(377.39468182,972.2498355)(374.99630495,971.07270209)
\curveto(372.59792808,969.89556869)(369.6993655,970.88428214)(368.52028602,973.2817029)
\curveto(367.34120654,975.67912365)(368.32756727,978.57848768)(370.72403032,979.75951246)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.31779299,971.58592609)
\lineto(350.31779299,971.5722408)
\lineto(350.3041077,971.55855551)
\lineto(350.3041077,971.55855551)
\lineto(350.3041077,971.54487022)
\lineto(350.3041077,971.53118493)
\lineto(350.29042241,971.51749963)
\lineto(350.29042241,971.50381434)
\lineto(350.29042241,971.49012905)
\lineto(350.27673712,971.49012905)
\lineto(350.27673712,971.47644376)
\lineto(350.27673712,971.46275847)
\lineto(350.27673712,971.44907318)
\lineto(350.27673712,971.44907318)
\lineto(350.26305183,971.43538789)
\lineto(350.26305183,971.4217026)
\lineto(350.26305183,971.4217026)
\lineto(350.26305183,971.40801731)
\lineto(350.26305183,971.40801731)
\lineto(350.26305183,971.39433202)
\lineto(350.24936654,971.39433202)
\lineto(350.24936654,971.38064673)
\lineto(350.24936654,971.38064673)
\lineto(350.24936654,971.36696143)
\lineto(350.24936654,971.36696143)
\lineto(350.24936654,971.35327614)
\lineto(350.24936654,971.33959085)
\lineto(350.24936654,971.33959085)
\lineto(350.24936654,971.32590556)
\lineto(350.24936654,971.31222027)
\lineto(350.24936654,971.31222027)
\curveto(350.24936654,971.01114387)(350.50938707,970.92903212)(350.64623998,970.92903212)
\curveto(350.71466643,970.92903212)(351.01574283,970.970088)(351.15259574,971.28484969)
\curveto(351.17996632,971.39433202)(351.26207807,971.83226133)(351.63158092,973.77557264)
\curveto(351.74106325,973.76188735)(351.83686029,973.74820206)(352.06951024,973.74820206)
\curveto(354.34126853,973.74820206)(356.43511805,975.86942216)(356.43511805,978.03169813)
\lineto(356.0519299,977.73062173)
\curveto(356.0519299,976.18418385)(354.30021266,974.52826365)(352.19267785,974.52826365)
\lineto(352.19267785,974.52826365)
\curveto(352.08319553,974.52826365)(352.05582494,974.52826365)(351.94634262,974.54194894)
\curveto(351.78211913,974.54194894)(351.76843383,974.55563423)(351.76843383,974.5966901)
\curveto(351.76843383,974.62406068)(352.00108378,975.85573687)(352.04213965,976.06101623)
\curveto(352.46638367,977.81273348)(353.53383637,979.11283612)(354.75182726,979.11283612)
\curveto(355.69611234,979.11283612)(356.0519299,978.37383041)(356.0519299,977.73062173)
\lineto(356.43511805,978.03169813)
\curveto(356.43511805,979.08546554)(355.915077,979.90658299)(354.88868017,979.90658299)
\curveto(352.90431298,979.90658299)(352.08319553,977.26532184)(351.26207807,974.61037539)
\curveto(349.79775194,974.88408121)(349.03137564,975.6504575)(349.03137564,976.62211316)
\curveto(349.03137564,977.00530131)(349.34613733,978.49699802)(350.16725479,979.4412831)
\curveto(350.27673712,979.56445072)(350.27673712,979.5918213)(350.27673712,979.61919188)
\curveto(350.27673712,979.67393305)(350.24936654,979.75604479)(350.11251363,979.75604479)
\curveto(349.72932548,979.75604479)(348.67555808,977.78536289)(348.67555808,976.47157496)
\curveto(348.67555808,975.1988429)(349.57878728,974.19981666)(351.04311341,973.87136968)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(350.31779299,971.58592609)
\lineto(350.31779299,971.5722408)
\lineto(350.3041077,971.55855551)
\lineto(350.3041077,971.55855551)
\lineto(350.3041077,971.54487022)
\lineto(350.3041077,971.53118493)
\lineto(350.29042241,971.51749963)
\lineto(350.29042241,971.50381434)
\lineto(350.29042241,971.49012905)
\lineto(350.27673712,971.49012905)
\lineto(350.27673712,971.47644376)
\lineto(350.27673712,971.46275847)
\lineto(350.27673712,971.44907318)
\lineto(350.27673712,971.44907318)
\lineto(350.26305183,971.43538789)
\lineto(350.26305183,971.4217026)
\lineto(350.26305183,971.4217026)
\lineto(350.26305183,971.40801731)
\lineto(350.26305183,971.40801731)
\lineto(350.26305183,971.39433202)
\lineto(350.24936654,971.39433202)
\lineto(350.24936654,971.38064673)
\lineto(350.24936654,971.38064673)
\lineto(350.24936654,971.36696143)
\lineto(350.24936654,971.36696143)
\lineto(350.24936654,971.35327614)
\lineto(350.24936654,971.33959085)
\lineto(350.24936654,971.33959085)
\lineto(350.24936654,971.32590556)
\lineto(350.24936654,971.31222027)
\lineto(350.24936654,971.31222027)
\curveto(350.24936654,971.01114387)(350.50938707,970.92903212)(350.64623998,970.92903212)
\curveto(350.71466643,970.92903212)(351.01574283,970.970088)(351.15259574,971.28484969)
\curveto(351.17996632,971.39433202)(351.26207807,971.83226133)(351.63158092,973.77557264)
\curveto(351.74106325,973.76188735)(351.83686029,973.74820206)(352.06951024,973.74820206)
\curveto(354.34126853,973.74820206)(356.43511805,975.86942216)(356.43511805,978.03169813)
\lineto(356.0519299,977.73062173)
\curveto(356.0519299,976.18418385)(354.30021266,974.52826365)(352.19267785,974.52826365)
\lineto(352.19267785,974.52826365)
\curveto(352.08319553,974.52826365)(352.05582494,974.52826365)(351.94634262,974.54194894)
\curveto(351.78211913,974.54194894)(351.76843383,974.55563423)(351.76843383,974.5966901)
\curveto(351.76843383,974.62406068)(352.00108378,975.85573687)(352.04213965,976.06101623)
\curveto(352.46638367,977.81273348)(353.53383637,979.11283612)(354.75182726,979.11283612)
\curveto(355.69611234,979.11283612)(356.0519299,978.37383041)(356.0519299,977.73062173)
\lineto(356.43511805,978.03169813)
\curveto(356.43511805,979.08546554)(355.915077,979.90658299)(354.88868017,979.90658299)
\curveto(352.90431298,979.90658299)(352.08319553,977.26532184)(351.26207807,974.61037539)
\curveto(349.79775194,974.88408121)(349.03137564,975.6504575)(349.03137564,976.62211316)
\curveto(349.03137564,977.00530131)(349.34613733,978.49699802)(350.16725479,979.4412831)
\curveto(350.27673712,979.56445072)(350.27673712,979.5918213)(350.27673712,979.61919188)
\curveto(350.27673712,979.67393305)(350.24936654,979.75604479)(350.11251363,979.75604479)
\curveto(349.72932548,979.75604479)(348.67555808,977.78536289)(348.67555808,976.47157496)
\curveto(348.67555808,975.1988429)(349.57878728,974.19981666)(351.04311341,973.87136968)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.74501094,973.58397857)
\lineto(361.41656396,973.58397857)
\curveto(361.38919338,973.36501391)(361.29339634,972.80391698)(361.17022872,972.70811995)
\curveto(361.10180227,972.65337878)(360.36279656,972.65337878)(360.22594365,972.65337878)
\lineto(358.46054111,972.65337878)
\curveto(359.47325265,973.5429227)(359.80169963,973.80294323)(360.37648185,974.25455783)
\curveto(361.08811698,974.81565476)(361.74501094,975.40412227)(361.74501094,976.30735147)
\curveto(361.74501094,977.45691591)(360.73229941,978.16855104)(359.50062323,978.16855104)
\curveto(358.3236882,978.16855104)(357.51625604,977.33374829)(357.51625604,976.45788967)
\curveto(357.51625604,975.97890449)(357.92681477,975.92416332)(358.0226118,975.92416332)
\curveto(358.25526175,975.92416332)(358.52896757,976.08838682)(358.52896757,976.43051909)
\curveto(358.52896757,976.60842787)(358.46054111,976.93687486)(357.96787064,976.93687486)
\curveto(358.26894704,977.6211394)(358.91215572,977.82641877)(359.36377032,977.82641877)
\curveto(360.32174068,977.82641877)(360.81441116,977.08741306)(360.81441116,976.30735147)
\curveto(360.81441116,975.48623401)(360.22594365,974.82934005)(359.92486725,974.48720777)
\lineto(357.61205307,972.21544947)
\curveto(357.51625604,972.13333773)(357.51625604,972.11965244)(357.51625604,971.84594662)
\lineto(361.45761983,971.84594662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(361.74501094,973.58397857)
\lineto(361.41656396,973.58397857)
\curveto(361.38919338,973.36501391)(361.29339634,972.80391698)(361.17022872,972.70811995)
\curveto(361.10180227,972.65337878)(360.36279656,972.65337878)(360.22594365,972.65337878)
\lineto(358.46054111,972.65337878)
\curveto(359.47325265,973.5429227)(359.80169963,973.80294323)(360.37648185,974.25455783)
\curveto(361.08811698,974.81565476)(361.74501094,975.40412227)(361.74501094,976.30735147)
\curveto(361.74501094,977.45691591)(360.73229941,978.16855104)(359.50062323,978.16855104)
\curveto(358.3236882,978.16855104)(357.51625604,977.33374829)(357.51625604,976.45788967)
\curveto(357.51625604,975.97890449)(357.92681477,975.92416332)(358.0226118,975.92416332)
\curveto(358.25526175,975.92416332)(358.52896757,976.08838682)(358.52896757,976.43051909)
\curveto(358.52896757,976.60842787)(358.46054111,976.93687486)(357.96787064,976.93687486)
\curveto(358.26894704,977.6211394)(358.91215572,977.82641877)(359.36377032,977.82641877)
\curveto(360.32174068,977.82641877)(360.81441116,977.08741306)(360.81441116,976.30735147)
\curveto(360.81441116,975.48623401)(360.22594365,974.82934005)(359.92486725,974.48720777)
\lineto(357.61205307,972.21544947)
\curveto(357.51625604,972.13333773)(357.51625604,972.11965244)(357.51625604,971.84594662)
\lineto(361.45761983,971.84594662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.98778319,979.76643556)
\curveto(212.38806756,980.93967449)(215.28502149,979.94625753)(216.46020805,977.54692612)
\curveto(217.6353946,975.1475947)(216.64432907,972.2498355)(214.2459522,971.07270209)
\curveto(211.84757532,969.89556869)(208.94901275,970.88428214)(207.76993327,973.2817029)
\curveto(206.59085379,975.67912365)(207.57721452,978.57848768)(209.97367757,979.75951246)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98402215,linecolor=curcolor]
{
\newpath
\moveto(209.98778319,979.76643556)
\curveto(212.38806756,980.93967449)(215.28502149,979.94625753)(216.46020805,977.54692612)
\curveto(217.6353946,975.1475947)(216.64432907,972.2498355)(214.2459522,971.07270209)
\curveto(211.84757532,969.89556869)(208.94901275,970.88428214)(207.76993327,973.2817029)
\curveto(206.59085379,975.67912365)(207.57721452,978.57848768)(209.97367757,979.75951246)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.71792729,971.58592609)
\lineto(189.71792729,971.5722408)
\lineto(189.704242,971.55855551)
\lineto(189.704242,971.55855551)
\lineto(189.704242,971.54487022)
\lineto(189.704242,971.53118493)
\lineto(189.69055671,971.51749963)
\lineto(189.69055671,971.50381434)
\lineto(189.69055671,971.49012905)
\lineto(189.67687142,971.49012905)
\lineto(189.67687142,971.47644376)
\lineto(189.67687142,971.46275847)
\lineto(189.67687142,971.44907318)
\lineto(189.67687142,971.44907318)
\lineto(189.66318613,971.43538789)
\lineto(189.66318613,971.4217026)
\lineto(189.66318613,971.4217026)
\lineto(189.66318613,971.40801731)
\lineto(189.66318613,971.40801731)
\lineto(189.66318613,971.39433202)
\lineto(189.64950084,971.39433202)
\lineto(189.64950084,971.38064673)
\lineto(189.64950084,971.38064673)
\lineto(189.64950084,971.36696143)
\lineto(189.64950084,971.36696143)
\lineto(189.64950084,971.35327614)
\lineto(189.64950084,971.33959085)
\lineto(189.64950084,971.33959085)
\lineto(189.64950084,971.32590556)
\lineto(189.64950084,971.31222027)
\lineto(189.64950084,971.31222027)
\curveto(189.64950084,971.01114387)(189.90952137,970.92903212)(190.04637427,970.92903212)
\curveto(190.11480073,970.92903212)(190.41587713,970.970088)(190.55273004,971.28484969)
\curveto(190.58010062,971.39433202)(190.66221237,971.83226133)(191.03171522,973.77557264)
\curveto(191.14119755,973.76188735)(191.23699459,973.74820206)(191.46964453,973.74820206)
\curveto(193.74140283,973.74820206)(195.83525235,975.86942216)(195.83525235,978.03169813)
\lineto(195.4520642,977.73062173)
\curveto(195.4520642,976.18418385)(193.70034696,974.52826365)(191.59281215,974.52826365)
\lineto(191.59281215,974.52826365)
\curveto(191.48332983,974.52826365)(191.45595924,974.52826365)(191.34647692,974.54194894)
\curveto(191.18225342,974.54194894)(191.16856813,974.55563423)(191.16856813,974.5966901)
\curveto(191.16856813,974.62406068)(191.40121808,975.85573687)(191.44227395,976.06101623)
\curveto(191.86651797,977.81273348)(192.93397067,979.11283612)(194.15196156,979.11283612)
\curveto(195.09624664,979.11283612)(195.4520642,978.37383041)(195.4520642,977.73062173)
\lineto(195.83525235,978.03169813)
\curveto(195.83525235,979.08546554)(195.31521129,979.90658299)(194.28881447,979.90658299)
\curveto(192.30444728,979.90658299)(191.48332983,977.26532184)(190.66221237,974.61037539)
\curveto(189.19788624,974.88408121)(188.43150994,975.6504575)(188.43150994,976.62211316)
\curveto(188.43150994,977.00530131)(188.74627163,978.49699802)(189.56738909,979.4412831)
\curveto(189.67687142,979.56445072)(189.67687142,979.5918213)(189.67687142,979.61919188)
\curveto(189.67687142,979.67393305)(189.64950084,979.75604479)(189.51264793,979.75604479)
\curveto(189.12945978,979.75604479)(188.07569238,977.78536289)(188.07569238,976.47157496)
\curveto(188.07569238,975.1988429)(188.97892158,974.19981666)(190.44324771,973.87136968)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(189.71792729,971.58592609)
\lineto(189.71792729,971.5722408)
\lineto(189.704242,971.55855551)
\lineto(189.704242,971.55855551)
\lineto(189.704242,971.54487022)
\lineto(189.704242,971.53118493)
\lineto(189.69055671,971.51749963)
\lineto(189.69055671,971.50381434)
\lineto(189.69055671,971.49012905)
\lineto(189.67687142,971.49012905)
\lineto(189.67687142,971.47644376)
\lineto(189.67687142,971.46275847)
\lineto(189.67687142,971.44907318)
\lineto(189.67687142,971.44907318)
\lineto(189.66318613,971.43538789)
\lineto(189.66318613,971.4217026)
\lineto(189.66318613,971.4217026)
\lineto(189.66318613,971.40801731)
\lineto(189.66318613,971.40801731)
\lineto(189.66318613,971.39433202)
\lineto(189.64950084,971.39433202)
\lineto(189.64950084,971.38064673)
\lineto(189.64950084,971.38064673)
\lineto(189.64950084,971.36696143)
\lineto(189.64950084,971.36696143)
\lineto(189.64950084,971.35327614)
\lineto(189.64950084,971.33959085)
\lineto(189.64950084,971.33959085)
\lineto(189.64950084,971.32590556)
\lineto(189.64950084,971.31222027)
\lineto(189.64950084,971.31222027)
\curveto(189.64950084,971.01114387)(189.90952137,970.92903212)(190.04637427,970.92903212)
\curveto(190.11480073,970.92903212)(190.41587713,970.970088)(190.55273004,971.28484969)
\curveto(190.58010062,971.39433202)(190.66221237,971.83226133)(191.03171522,973.77557264)
\curveto(191.14119755,973.76188735)(191.23699459,973.74820206)(191.46964453,973.74820206)
\curveto(193.74140283,973.74820206)(195.83525235,975.86942216)(195.83525235,978.03169813)
\lineto(195.4520642,977.73062173)
\curveto(195.4520642,976.18418385)(193.70034696,974.52826365)(191.59281215,974.52826365)
\lineto(191.59281215,974.52826365)
\curveto(191.48332983,974.52826365)(191.45595924,974.52826365)(191.34647692,974.54194894)
\curveto(191.18225342,974.54194894)(191.16856813,974.55563423)(191.16856813,974.5966901)
\curveto(191.16856813,974.62406068)(191.40121808,975.85573687)(191.44227395,976.06101623)
\curveto(191.86651797,977.81273348)(192.93397067,979.11283612)(194.15196156,979.11283612)
\curveto(195.09624664,979.11283612)(195.4520642,978.37383041)(195.4520642,977.73062173)
\lineto(195.83525235,978.03169813)
\curveto(195.83525235,979.08546554)(195.31521129,979.90658299)(194.28881447,979.90658299)
\curveto(192.30444728,979.90658299)(191.48332983,977.26532184)(190.66221237,974.61037539)
\curveto(189.19788624,974.88408121)(188.43150994,975.6504575)(188.43150994,976.62211316)
\curveto(188.43150994,977.00530131)(188.74627163,978.49699802)(189.56738909,979.4412831)
\curveto(189.67687142,979.56445072)(189.67687142,979.5918213)(189.67687142,979.61919188)
\curveto(189.67687142,979.67393305)(189.64950084,979.75604479)(189.51264793,979.75604479)
\curveto(189.12945978,979.75604479)(188.07569238,977.78536289)(188.07569238,976.47157496)
\curveto(188.07569238,975.1988429)(188.97892158,974.19981666)(190.44324771,973.87136968)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.51659562,977.89484522)
\lineto(199.51659562,977.90853051)
\lineto(199.51659562,977.9222158)
\lineto(199.51659562,977.9359011)
\lineto(199.51659562,977.94958639)
\lineto(199.51659562,977.94958639)
\lineto(199.51659562,977.96327168)
\lineto(199.51659562,977.97695697)
\lineto(199.51659562,977.99064226)
\lineto(199.51659562,977.99064226)
\lineto(199.51659562,978.00432755)
\lineto(199.51659562,978.01801284)
\lineto(199.51659562,978.01801284)
\lineto(199.51659562,978.03169813)
\lineto(199.51659562,978.03169813)
\lineto(199.51659562,978.04538342)
\lineto(199.51659562,978.04538342)
\lineto(199.51659562,978.05906871)
\lineto(199.50291033,978.05906871)
\lineto(199.50291033,978.072754)
\lineto(199.50291033,978.0864393)
\lineto(199.50291033,978.10012459)
\lineto(199.48922504,978.10012459)
\lineto(199.48922504,978.11380988)
\lineto(199.48922504,978.12749517)
\lineto(199.47553975,978.12749517)
\lineto(199.47553975,978.14118046)
\lineto(199.46185446,978.14118046)
\lineto(199.44816916,978.14118046)
\lineto(199.43448387,978.15486575)
\lineto(199.43448387,978.15486575)
\lineto(199.42079858,978.15486575)
\lineto(199.40711329,978.15486575)
\lineto(199.393428,978.15486575)
\lineto(199.393428,978.15486575)
\lineto(199.37974271,978.15486575)
\lineto(199.37974271,978.16855104)
\lineto(199.36605742,978.16855104)
\lineto(199.35237213,978.16855104)
\lineto(199.35237213,978.16855104)
\lineto(199.33868684,978.16855104)
\lineto(199.32500155,978.16855104)
\lineto(199.32500155,978.16855104)
\lineto(199.31131625,978.16855104)
\lineto(199.29763096,978.16855104)
\lineto(199.29763096,978.16855104)
\lineto(199.28394567,978.16855104)
\lineto(199.27026038,978.16855104)
\lineto(199.25657509,978.16855104)
\lineto(199.2428898,978.16855104)
\lineto(199.22920451,978.16855104)
\curveto(198.61336642,977.56639824)(197.75119309,977.55271295)(197.35431965,977.55271295)
\lineto(197.35431965,977.21058067)
\curveto(197.58696959,977.21058067)(198.21649298,977.21058067)(198.75021933,977.48428649)
\lineto(198.75021933,972.6260082)
\curveto(198.75021933,972.31124651)(198.75021933,972.18807889)(197.79224896,972.18807889)
\lineto(197.4227461,972.18807889)
\lineto(197.4227461,971.84594662)
\curveto(197.60065488,971.85963191)(198.77758991,971.88700249)(199.13340747,971.88700249)
\curveto(199.42079858,971.88700249)(200.62510419,971.85963191)(200.84406884,971.84594662)
\lineto(200.84406884,972.18807889)
\lineto(200.47456599,972.18807889)
\curveto(199.51659562,972.18807889)(199.51659562,972.31124651)(199.51659562,972.6260082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(199.51659562,977.89484522)
\lineto(199.51659562,977.90853051)
\lineto(199.51659562,977.9222158)
\lineto(199.51659562,977.9359011)
\lineto(199.51659562,977.94958639)
\lineto(199.51659562,977.94958639)
\lineto(199.51659562,977.96327168)
\lineto(199.51659562,977.97695697)
\lineto(199.51659562,977.99064226)
\lineto(199.51659562,977.99064226)
\lineto(199.51659562,978.00432755)
\lineto(199.51659562,978.01801284)
\lineto(199.51659562,978.01801284)
\lineto(199.51659562,978.03169813)
\lineto(199.51659562,978.03169813)
\lineto(199.51659562,978.04538342)
\lineto(199.51659562,978.04538342)
\lineto(199.51659562,978.05906871)
\lineto(199.50291033,978.05906871)
\lineto(199.50291033,978.072754)
\lineto(199.50291033,978.0864393)
\lineto(199.50291033,978.10012459)
\lineto(199.48922504,978.10012459)
\lineto(199.48922504,978.11380988)
\lineto(199.48922504,978.12749517)
\lineto(199.47553975,978.12749517)
\lineto(199.47553975,978.14118046)
\lineto(199.46185446,978.14118046)
\lineto(199.44816916,978.14118046)
\lineto(199.43448387,978.15486575)
\lineto(199.43448387,978.15486575)
\lineto(199.42079858,978.15486575)
\lineto(199.40711329,978.15486575)
\lineto(199.393428,978.15486575)
\lineto(199.393428,978.15486575)
\lineto(199.37974271,978.15486575)
\lineto(199.37974271,978.16855104)
\lineto(199.36605742,978.16855104)
\lineto(199.35237213,978.16855104)
\lineto(199.35237213,978.16855104)
\lineto(199.33868684,978.16855104)
\lineto(199.32500155,978.16855104)
\lineto(199.32500155,978.16855104)
\lineto(199.31131625,978.16855104)
\lineto(199.29763096,978.16855104)
\lineto(199.29763096,978.16855104)
\lineto(199.28394567,978.16855104)
\lineto(199.27026038,978.16855104)
\lineto(199.25657509,978.16855104)
\lineto(199.2428898,978.16855104)
\lineto(199.22920451,978.16855104)
\curveto(198.61336642,977.56639824)(197.75119309,977.55271295)(197.35431965,977.55271295)
\lineto(197.35431965,977.21058067)
\curveto(197.58696959,977.21058067)(198.21649298,977.21058067)(198.75021933,977.48428649)
\lineto(198.75021933,972.6260082)
\curveto(198.75021933,972.31124651)(198.75021933,972.18807889)(197.79224896,972.18807889)
\lineto(197.4227461,972.18807889)
\lineto(197.4227461,971.84594662)
\curveto(197.60065488,971.85963191)(198.77758991,971.88700249)(199.13340747,971.88700249)
\curveto(199.42079858,971.88700249)(200.62510419,971.85963191)(200.84406884,971.84594662)
\lineto(200.84406884,972.18807889)
\lineto(200.47456599,972.18807889)
\curveto(199.51659562,972.18807889)(199.51659562,972.31124651)(199.51659562,972.6260082)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.63154652,973.79996661)
\curveto(291.61073169,977.70012559)(301.24097883,974.3977428)(305.14761223,966.42172554)
\curveto(309.05424563,958.44570828)(305.7596796,948.81278417)(297.78683549,944.89967892)
\curveto(289.81399138,940.98657367)(280.17839666,944.27332078)(276.25882214,952.24298649)
\curveto(272.33924762,960.21265219)(275.61817364,969.85091118)(283.58465569,973.77695239)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.15652708,linecolor=curcolor]
{
\newpath
\moveto(283.63154652,973.79996661)
\curveto(291.61073169,977.70012559)(301.24097883,974.3977428)(305.14761223,966.42172554)
\curveto(309.05424563,958.44570828)(305.7596796,948.81278417)(297.78683549,944.89967892)
\curveto(289.81399138,940.98657367)(280.17839666,944.27332078)(276.25882214,952.24298649)
\curveto(272.33924762,960.21265219)(275.61817364,969.85091118)(283.58465569,973.77695239)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.40316624,966.17573125)
\lineto(292.40316624,966.19349889)
\lineto(292.40316624,966.19349889)
\lineto(292.40316624,966.21126652)
\lineto(292.40316624,966.22903415)
\lineto(292.40316624,966.22903415)
\lineto(292.42093387,966.24680179)
\lineto(292.42093387,966.24680179)
\lineto(292.42093387,966.26456942)
\lineto(292.42093387,966.26456942)
\lineto(292.42093387,966.28233706)
\lineto(292.42093387,966.28233706)
\lineto(292.42093387,966.30010469)
\lineto(292.42093387,966.30010469)
\lineto(292.43870151,966.31787233)
\lineto(292.43870151,966.31787233)
\lineto(292.43870151,966.33563996)
\lineto(292.43870151,966.33563996)
\lineto(292.43870151,966.33563996)
\lineto(292.43870151,966.3534076)
\lineto(292.43870151,966.3534076)
\lineto(292.43870151,966.3534076)
\lineto(292.43870151,966.37117523)
\lineto(292.45646914,966.37117523)
\lineto(292.45646914,966.38894287)
\lineto(292.45646914,966.38894287)
\lineto(292.45646914,966.4067105)
\lineto(292.45646914,966.4067105)
\lineto(292.45646914,966.42447814)
\lineto(292.45646914,966.42447814)
\lineto(292.45646914,966.44224577)
\lineto(292.45646914,966.44224577)
\lineto(292.45646914,966.44224577)
\lineto(292.45646914,966.44224577)
\lineto(292.45646914,966.4600134)
\lineto(292.45646914,966.4600134)
\lineto(292.45646914,966.4600134)
\lineto(292.45646914,966.4600134)
\lineto(292.45646914,966.4600134)
\lineto(292.45646914,966.47778104)
\lineto(292.45646914,966.47778104)
\lineto(292.45646914,966.47778104)
\lineto(292.47423677,966.47778104)
\curveto(292.47423677,966.70876029)(292.26102516,966.79759846)(292.08334881,966.79759846)
\curveto(292.01227827,966.79759846)(291.99451064,966.79759846)(291.95897537,966.77983083)
\lineto(289.6669505,966.67322502)
\curveto(289.41820362,966.65545739)(289.09838619,966.63768975)(289.09838619,966.14019598)
\curveto(289.09838619,965.82037856)(289.41820362,965.82037856)(289.56034469,965.82037856)
\curveto(289.75578867,965.82037856)(290.0756061,965.82037856)(290.30658535,965.78484329)
\lineto(289.34713308,961.8937313)
\curveto(289.08061856,962.14247819)(288.49428661,962.51559851)(287.55260198,962.51559851)
\lineto(287.58813725,961.8937313)
\curveto(288.63642769,961.8937313)(289.06285092,961.05865247)(289.06285092,960.86320849)
\lineto(289.02731565,960.61446161)
\lineto(287.94348994,956.19032058)
\curveto(287.42822854,955.586221)(286.59314971,955.03542433)(285.75807088,955.03542433)
\curveto(284.65647753,955.03542433)(284.56763936,955.9948766)(284.56763936,956.38576456)
\curveto(284.56763936,957.29191393)(285.17173894,959.47733299)(285.45602109,960.15250311)
\curveto(286.00681776,961.44954043)(286.85966423,961.8937313)(287.58813725,961.8937313)
\lineto(287.55260198,962.51559851)
\curveto(284.47880118,962.51559851)(282.55989664,959.74384751)(282.55989664,957.30968156)
\curveto(282.55989664,955.14203014)(284.19451903,954.41355711)(285.66923271,954.41355711)
\curveto(286.91296713,954.41355711)(287.83688413,955.08872723)(288.12116629,955.35524175)
\curveto(288.7963364,954.41355711)(289.96900029,954.41355711)(290.16444427,954.41355711)
\curveto(290.82184675,954.41355711)(291.33710816,954.76890981)(291.71022849,955.40854466)
\curveto(292.15441935,956.11925004)(292.36763097,957.07870231)(292.36763097,957.16754049)
\curveto(292.36763097,957.39851974)(292.11888408,957.39851974)(291.95897537,957.39851974)
\curveto(291.76353139,957.39851974)(291.69246085,957.39851974)(291.60362268,957.30968156)
\curveto(291.56808741,957.29191393)(291.56808741,957.25637866)(291.4614816,956.81218779)
\curveto(291.10612891,955.39077702)(290.69747331,955.03542433)(290.25328244,955.03542433)
\curveto(290.05783846,955.03542433)(289.84462685,955.10649487)(289.84462685,955.69282681)
\curveto(289.84462685,955.95934133)(289.88016212,956.20808821)(289.95123266,956.4568351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(292.40316624,966.17573125)
\lineto(292.40316624,966.19349889)
\lineto(292.40316624,966.19349889)
\lineto(292.40316624,966.21126652)
\lineto(292.40316624,966.22903415)
\lineto(292.40316624,966.22903415)
\lineto(292.42093387,966.24680179)
\lineto(292.42093387,966.24680179)
\lineto(292.42093387,966.26456942)
\lineto(292.42093387,966.26456942)
\lineto(292.42093387,966.28233706)
\lineto(292.42093387,966.28233706)
\lineto(292.42093387,966.30010469)
\lineto(292.42093387,966.30010469)
\lineto(292.43870151,966.31787233)
\lineto(292.43870151,966.31787233)
\lineto(292.43870151,966.33563996)
\lineto(292.43870151,966.33563996)
\lineto(292.43870151,966.33563996)
\lineto(292.43870151,966.3534076)
\lineto(292.43870151,966.3534076)
\lineto(292.43870151,966.3534076)
\lineto(292.43870151,966.37117523)
\lineto(292.45646914,966.37117523)
\lineto(292.45646914,966.38894287)
\lineto(292.45646914,966.38894287)
\lineto(292.45646914,966.4067105)
\lineto(292.45646914,966.4067105)
\lineto(292.45646914,966.42447814)
\lineto(292.45646914,966.42447814)
\lineto(292.45646914,966.44224577)
\lineto(292.45646914,966.44224577)
\lineto(292.45646914,966.44224577)
\lineto(292.45646914,966.44224577)
\lineto(292.45646914,966.4600134)
\lineto(292.45646914,966.4600134)
\lineto(292.45646914,966.4600134)
\lineto(292.45646914,966.4600134)
\lineto(292.45646914,966.4600134)
\lineto(292.45646914,966.47778104)
\lineto(292.45646914,966.47778104)
\lineto(292.45646914,966.47778104)
\lineto(292.47423677,966.47778104)
\curveto(292.47423677,966.70876029)(292.26102516,966.79759846)(292.08334881,966.79759846)
\curveto(292.01227827,966.79759846)(291.99451064,966.79759846)(291.95897537,966.77983083)
\lineto(289.6669505,966.67322502)
\curveto(289.41820362,966.65545739)(289.09838619,966.63768975)(289.09838619,966.14019598)
\curveto(289.09838619,965.82037856)(289.41820362,965.82037856)(289.56034469,965.82037856)
\curveto(289.75578867,965.82037856)(290.0756061,965.82037856)(290.30658535,965.78484329)
\lineto(289.34713308,961.8937313)
\curveto(289.08061856,962.14247819)(288.49428661,962.51559851)(287.55260198,962.51559851)
\lineto(287.58813725,961.8937313)
\curveto(288.63642769,961.8937313)(289.06285092,961.05865247)(289.06285092,960.86320849)
\lineto(289.02731565,960.61446161)
\lineto(287.94348994,956.19032058)
\curveto(287.42822854,955.586221)(286.59314971,955.03542433)(285.75807088,955.03542433)
\curveto(284.65647753,955.03542433)(284.56763936,955.9948766)(284.56763936,956.38576456)
\curveto(284.56763936,957.29191393)(285.17173894,959.47733299)(285.45602109,960.15250311)
\curveto(286.00681776,961.44954043)(286.85966423,961.8937313)(287.58813725,961.8937313)
\lineto(287.55260198,962.51559851)
\curveto(284.47880118,962.51559851)(282.55989664,959.74384751)(282.55989664,957.30968156)
\curveto(282.55989664,955.14203014)(284.19451903,954.41355711)(285.66923271,954.41355711)
\curveto(286.91296713,954.41355711)(287.83688413,955.08872723)(288.12116629,955.35524175)
\curveto(288.7963364,954.41355711)(289.96900029,954.41355711)(290.16444427,954.41355711)
\curveto(290.82184675,954.41355711)(291.33710816,954.76890981)(291.71022849,955.40854466)
\curveto(292.15441935,956.11925004)(292.36763097,957.07870231)(292.36763097,957.16754049)
\curveto(292.36763097,957.39851974)(292.11888408,957.39851974)(291.95897537,957.39851974)
\curveto(291.76353139,957.39851974)(291.69246085,957.39851974)(291.60362268,957.30968156)
\curveto(291.56808741,957.29191393)(291.56808741,957.25637866)(291.4614816,956.81218779)
\curveto(291.10612891,955.39077702)(290.69747331,955.03542433)(290.25328244,955.03542433)
\curveto(290.05783846,955.03542433)(289.84462685,955.10649487)(289.84462685,955.69282681)
\curveto(289.84462685,955.95934133)(289.88016212,956.20808821)(289.95123266,956.4568351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.83504998,954.1470426)
\lineto(298.40862675,954.1470426)
\curveto(298.37309148,953.86276044)(298.24871803,953.13428742)(298.08880932,953.00991398)
\curveto(297.98220351,952.93884344)(297.02275124,952.93884344)(296.86284253,952.93884344)
\lineto(294.57081766,952.93884344)
\curveto(295.86785499,954.09373969)(296.31204586,954.43132475)(297.05828651,955.01765669)
\curveto(297.98220351,955.74612971)(298.83504998,956.510138)(298.83504998,957.68280189)
\curveto(298.83504998,959.1752832)(297.52024501,960.0992002)(295.9211579,960.0992002)
\curveto(294.39314132,960.0992002)(293.34485087,959.01537449)(293.34485087,957.87824587)
\curveto(293.34485087,957.25637866)(293.87787991,957.18530812)(294.00225335,957.18530812)
\curveto(294.30430314,957.18530812)(294.65965584,957.39851974)(294.65965584,957.8427106)
\curveto(294.65965584,958.07368985)(294.57081766,958.50011308)(293.93118282,958.50011308)
\curveto(294.30430314,959.38849482)(295.15714961,959.65500934)(295.74348155,959.65500934)
\curveto(296.98721597,959.65500934)(297.62685082,958.69555706)(297.62685082,957.68280189)
\curveto(297.62685082,956.61674381)(296.86284253,955.76389735)(296.45418694,955.31970648)
\lineto(293.46922431,952.37027913)
\curveto(293.34485087,952.26367332)(293.34485087,952.24590569)(293.34485087,951.890553)
\lineto(298.46192965,951.890553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(298.83504998,954.1470426)
\lineto(298.40862675,954.1470426)
\curveto(298.37309148,953.86276044)(298.24871803,953.13428742)(298.08880932,953.00991398)
\curveto(297.98220351,952.93884344)(297.02275124,952.93884344)(296.86284253,952.93884344)
\lineto(294.57081766,952.93884344)
\curveto(295.86785499,954.09373969)(296.31204586,954.43132475)(297.05828651,955.01765669)
\curveto(297.98220351,955.74612971)(298.83504998,956.510138)(298.83504998,957.68280189)
\curveto(298.83504998,959.1752832)(297.52024501,960.0992002)(295.9211579,960.0992002)
\curveto(294.39314132,960.0992002)(293.34485087,959.01537449)(293.34485087,957.87824587)
\curveto(293.34485087,957.25637866)(293.87787991,957.18530812)(294.00225335,957.18530812)
\curveto(294.30430314,957.18530812)(294.65965584,957.39851974)(294.65965584,957.8427106)
\curveto(294.65965584,958.07368985)(294.57081766,958.50011308)(293.93118282,958.50011308)
\curveto(294.30430314,959.38849482)(295.15714961,959.65500934)(295.74348155,959.65500934)
\curveto(296.98721597,959.65500934)(297.62685082,958.69555706)(297.62685082,957.68280189)
\curveto(297.62685082,956.61674381)(296.86284253,955.76389735)(296.45418694,955.31970648)
\lineto(293.46922431,952.37027913)
\curveto(293.34485087,952.26367332)(293.34485087,952.24590569)(293.34485087,951.890553)
\lineto(298.46192965,951.890553)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.63921571 0.36078432}
\pscustom[linewidth=2.51338591,linecolor=curcolor]
{
\newpath
\moveto(232.6802948,931.13835969)
\lineto(280.81467213,898.99321701)
}
}
{
\newrgbcolor{curcolor}{1 0.63921571 0.36078432}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.3064929,900.66823149)
\lineto(274.82049814,899.97392754)
\lineto(283.53186629,897.17861798)
\lineto(277.61218894,904.15422625)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.63921571 0.36078432}
\pscustom[linewidth=0.67023626,linecolor=curcolor]
{
\newpath
\moveto(278.3064929,900.66823149)
\lineto(274.82049814,899.97392754)
\lineto(283.53186629,897.17861798)
\lineto(277.61218894,904.15422625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(290.8080378,888.49015559)
\lineto(290.58693543,943.77549732)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.57190693,890.79155224)
\curveto(290.97219131,891.96479117)(293.86914524,890.97137422)(295.04433179,888.57204281)
\curveto(296.21951835,886.17271139)(295.22845282,883.27495219)(292.83007594,882.09781878)
\curveto(290.43169907,880.92068538)(287.53313649,881.90939883)(286.35405701,884.30681958)
\curveto(285.17497754,886.70424034)(286.16133827,889.60360437)(288.55780132,890.78462915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98402215,linecolor=curcolor]
{
\newpath
\moveto(288.57190693,890.79155224)
\curveto(290.97219131,891.96479117)(293.86914524,890.97137422)(295.04433179,888.57204281)
\curveto(296.21951835,886.17271139)(295.22845282,883.27495219)(292.83007594,882.09781878)
\curveto(290.43169907,880.92068538)(287.53313649,881.90939883)(286.35405701,884.30681958)
\curveto(285.17497754,886.70424034)(286.16133827,889.60360437)(288.55780132,890.78462915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.48841841,876.01300659)
\curveto(270.44565188,875.84194045)(270.44565188,875.82055719)(270.44565188,875.77779065)
\curveto(270.44565188,875.58534125)(270.59533475,875.41427511)(270.83055068,875.41427511)
\curveto(271.10853316,875.41427511)(271.27959929,875.67087432)(271.30098256,875.71364085)
\curveto(271.38651563,875.82055719)(271.81418097,877.65951816)(272.17769651,879.13496359)
\curveto(272.45567899,878.57899865)(272.88334433,878.21548311)(273.52484234,878.21548311)
\curveto(275.12858738,878.21548311)(276.88201528,880.13997715)(276.88201528,882.17138752)
\curveto(276.88201528,883.62544969)(275.98391806,884.3952473)(275.00028777,884.3952473)
\curveto(273.67452521,884.3952473)(272.24184631,883.02671821)(271.83556424,881.35882337)
\closepath
\moveto(273.52484234,878.51484885)
\curveto(272.56259532,878.51484885)(272.34876265,879.60539547)(272.34876265,879.73369507)
\curveto(272.34876265,879.77646161)(272.41291245,880.05444408)(272.45567899,880.22551022)
\curveto(272.84057779,881.76510545)(272.9688774,882.25692059)(273.26824314,882.79150227)
\curveto(273.86697462,883.79651583)(274.55123916,884.09588157)(274.95752124,884.09588157)
\curveto(275.47071965,884.09588157)(275.89838499,883.68959949)(275.89838499,882.74873574)
\curveto(275.89838499,882.00032139)(275.51348618,880.48210942)(275.14997064,879.81922814)
\curveto(274.70092203,878.94251419)(274.03804075,878.51484885)(273.52484234,878.51484885)
\closepath
\moveto(273.52484234,878.51484885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.89989828,878.05262814)
\lineto(281.57914927,878.05262814)
\curveto(281.557766,877.83879547)(281.45084967,877.28283053)(281.32255006,877.19729746)
\curveto(281.25840026,877.13314766)(280.53136918,877.13314766)(280.38168631,877.13314766)
\lineto(278.62825841,877.13314766)
\curveto(279.63327196,878.00986161)(279.97540424,878.28784408)(280.53136918,878.73689269)
\curveto(281.237017,879.29285764)(281.89989828,879.89158912)(281.89989828,880.78968634)
\curveto(281.89989828,881.94438276)(280.89488472,882.65003058)(279.6760385,882.65003058)
\curveto(278.4999588,882.65003058)(277.68739465,881.81608316)(277.68739465,880.93936921)
\curveto(277.68739465,880.46893733)(278.09367673,880.40478753)(278.20059306,880.40478753)
\curveto(278.41442574,880.40478753)(278.69240821,880.57585366)(278.69240821,880.91798594)
\curveto(278.69240821,881.08905207)(278.62825841,881.43118435)(278.13644326,881.43118435)
\curveto(278.435809,882.09406563)(279.07730702,882.3078983)(279.52635563,882.3078983)
\curveto(280.48860265,882.3078983)(280.98041779,881.55948395)(280.98041779,880.78968634)
\curveto(280.98041779,879.95573892)(280.38168631,879.3142409)(280.08232057,878.97210863)
\lineto(277.79431099,876.68409905)
\curveto(277.68739465,876.59856598)(277.68739465,876.57718271)(277.68739465,876.32058351)
\lineto(281.6219158,876.32058351)
\closepath
\moveto(281.89989828,878.05262814)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.51338591,linecolor=curcolor]
{
\newpath
\moveto(295.94757165,907.0444611)
\lineto(296.20121575,936.95252409)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.17563806,933.93656946)
\lineto(298.66761885,931.4019592)
\lineto(296.22892491,940.21980828)
\lineto(293.64102779,931.44458868)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.67023626,linecolor=curcolor]
{
\newpath
\moveto(296.17563806,933.93656946)
\lineto(298.66761885,931.4019592)
\lineto(296.22892491,940.21980828)
\lineto(293.64102779,931.44458868)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.63921571 0.36078432}
\pscustom[linewidth=2.51338591,linecolor=curcolor]
{
\newpath
\moveto(349.27474772,931.13835969)
\lineto(301.14037039,898.99321701)
}
}
{
\newrgbcolor{curcolor}{1 0.63921571 0.36078432}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.64854962,900.66823149)
\lineto(304.34285358,904.15422625)
\lineto(298.42317623,897.17861798)
\lineto(307.13454438,899.97392754)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.63921571 0.36078432}
\pscustom[linewidth=0.67023626,linecolor=curcolor]
{
\newpath
\moveto(303.64854962,900.66823149)
\lineto(304.34285358,904.15422625)
\lineto(298.42317623,897.17861798)
\lineto(307.13454438,899.97392754)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.63921571 0.36078432}
\pscustom[linewidth=2.51338591,linecolor=curcolor]
{
\newpath
\moveto(295.78777323,855.05305701)
\lineto(295.8551622,875.44491591)
}
}
{
\newrgbcolor{curcolor}{1 0.63921571 0.36078432}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.84519508,872.42886929)
\lineto(298.35026132,869.90719116)
\lineto(295.86595993,878.71229974)
\lineto(293.32351695,869.92380304)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.63921571 0.36078432}
\pscustom[linewidth=0.67023626,linecolor=curcolor]
{
\newpath
\moveto(295.84519508,872.42886929)
\lineto(298.35026132,869.90719116)
\lineto(295.86595993,878.71229974)
\lineto(293.32351695,869.92380304)
\closepath
}
}
\end{pspicture}


==> figures/illustrative_figs/da_to_multimodal_factor_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'da_to_multimodal_factor_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.30565253bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2860208)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{da_to_multimodal_factor_new.pdf}}%
  \end{picture}%
\endgroup%

